Equality on all #CSP Instances Yields Constraint Function Isomorphism via Interpolation and Intertwiners

A fundamental result in the study of graph homomorphisms is Lov\'asz's theorem that two graphs are isomorphic if and only if they admit the same number of homomorphisms from every graph. A line of work extending Lov\'asz's result to more general types of graphs was recently capped by Cai and Govorov, who showed that it holds for graphs with vertex and edge weights from an arbitrary field of characteristic 0. In this work, we generalize from graph homomorphism -- a special case of #CSP with a single binary function -- to general #CSP by showing that two sets $\mathcal{F}$ and $\mathcal{G}$ of arbitrary constraint functions are isomorphic if and only if the partition function of any #CSP instance is unchanged when we replace the functions in $\mathcal{F}$ with those in $\mathcal{G}$. We give two very different proofs of this result. First, we demonstrate the power of the simple Vandermonde interpolation technique of Cai and Govorov by extending it to general #CSP. Second, we give a proof using the intertwiners of the automorphism group of a constraint function set, a concept from the representation theory of compact groups. This proof is a generalization of a classical version of the recent proof of the Lov\'asz-type result by Man\v{c}inska and Roberson relating quantum isomorphism and homomorphisms from planar graphs.

==> decompose.tex <==
\begin{tikzpicture}[scale=.78]
    \tikzstyle{every node}=[font=\small]
    \GraphInit[vstyle=Classic]
    \SetUpEdge[style=-]
    \SetVertexMath

    \def\vgap{1} % horizontal distance between wires
    % y coordinates of the 7 wires
    \def\ay{3*\vgap}
    \def\by{2*\vgap}
    \def\cy{\vgap}
    \def\dy{0}
    \def\ey{-\vgap}
    \def\fy{-2*\vgap}
    \def\gy{-3*\vgap}

    \def\wlen{1} % length of most dangling edges
    \def\cgap{0.6} % horizontal space for \circ
    \def\rgap{0.3} % space between rectangle and dangling ends
    

    \tikzset{VertexStyle/.style = {shape = rectangle, fill = black, minimum size = 5pt, inner sep=1pt, draw}}
    \Vertex[x=1,y=\dy,L={F_2}]{f2}
    \Vertex[x=3,y=\cy,L={F_1}]{f1}

    \tikzset{VertexStyle/.style = {shape = circle, fill = black, minimum size = 5pt, inner sep=1pt, draw}}
    \Vertex[x=1,y=\ay,L={E_3}]{e1}
    \Vertex[x=1,y=\gy,L={E_4}]{e2}
    \Vertex[x=3,y=\fy,L={E_3},Lpos=180,Ldist=-0.1cm]{e3}

    % Constructed gadget
    \DEdge{f2}{e2}
    \Edge(f2)(e1)
    \Edge(e1)(f1)
    \Edge(e2)(f1)
    \DEdge{f1}{e3}
    \draw[thin, color=gray] (0,\gy) -- (e2);
    \draw[thin, color=gray] (0,\cy) .. controls (0.5,\cy) .. (e2);
    \draw[thin, color=gray] (0,\ey) .. controls (0.5,\ey) .. (e1);
    \draw[thin, color=gray] (e3) .. controls (3.5,\ey) .. (4,\ey);
    \draw[thin, color=gray] (e3) .. controls (3.5,\gy) .. (4,\gy);

    \node at (4.7, 0) {$=$};

    % left S gadget to permute left dangling edges
    \def\slx{5.4 + \cgap} % start of left dangling edges
    \draw[thin,color=gray](\slx,\ey)..controls (\slx+0.8,\ey) and (\slx+2*\wlen-0.8,\ay/2+\by/2)..(\slx+2*\wlen,\ay/2+\by/2);
    \draw[thin,color=gray](\slx,\cy)..controls (\slx+0.8,\cy) and (\slx+2*\wlen-0.8,\fy)..(\slx+2*\wlen,\fy);
    \draw[thin,color=gray](\slx,\gy) -- (\slx+2*\wlen,\gy);
    \draw[color=black,thick] (\slx+\rgap,\ay+\rgap) rectangle (\slx+2*\wlen-\rgap,\gy-\rgap);

    % Initial tensor of equalities
    % x-coordinate of equality vertices
    \def\ex{\slx+3*\wlen+\cgap}
    \node at (\ex-\cgap/2-\wlen, 0) {$\circ$};

    \Vertex[x=\ex,y=\ay/2+\by/2,NoLabel]{e12}
    \Vertex[x=\ex,y=\dy,NoLabel]{e22}
    \Vertex[x=\ex,y=\fy/2+\gy/2,NoLabel]{e32}
    \draw[thin, color=gray] (\ex-\wlen,\ay/2+\by/2) -- (e12);
    \draw[thin, color=gray] (e12) .. controls (\ex+\wlen-0.4,\ay) .. (\ex+\wlen,\ay);
    \draw[thin, color=gray] (e12) .. controls (\ex+\wlen-0.4,\by) .. (\ex+\wlen,\by);

    \draw[thin, color=gray] (e22) -- (\ex+\wlen,\dy);
    \draw[thin, color=gray] (e22) .. controls (\ex+\wlen-0.4,\cy) .. (\ex+\wlen,\cy);
    \draw[thin, color=gray] (e22) .. controls (\ex+\wlen-0.4,\ey) .. (\ex+\wlen,\ey);

    \draw[thin, color=gray] (e32) .. controls (\ex+\wlen-0.4,\fy) .. (\ex+\wlen,\fy);
    \draw[thin, color=gray] (e32) .. controls (\ex+\wlen-0.4,\gy) .. (\ex+\wlen,\gy);
    \draw[thin, color=gray] (e32) .. controls (\ex-\wlen+0.4,\fy) .. (\ex-\wlen,\fy);
    \draw[thin, color=gray] (e32) .. controls (\ex-\wlen+0.4,\gy) .. (\ex-\wlen,\gy);

    % big S gadget
    \def\sx{\ex + \wlen + \cgap} % start of left dangling edges
    \node at (\sx-\cgap/2, 0) {$\circ$};

    \draw[thin,color=gray](\sx,\ay)..controls (\sx+0.8,\ay) and (\sx+2*\wlen-0.8,\dy)..(\sx+2*\wlen,\dy);
    \draw[thin,color=gray](\sx,\cy)..controls (\sx+0.8,\cy) and (\sx+2*\wlen-0.8,\ay)..(\sx+2*\wlen,\ay);
    \draw[thin,color=gray](\sx,\fy)..controls (\sx+0.8,\fy) and (\sx+2*\wlen-0.8,\cy)..(\sx+2*\wlen,\cy);
    \draw[thin,color=gray](\sx,\dy)..controls (\sx+0.8,\dy) and (\sx+2*\wlen-0.8,\ey)..(\sx+2*\wlen,\ey);
    \draw[thin,color=gray](\sx,\ey)..controls (\sx+0.8,\ey) and (\sx+2*\wlen-0.8,\fy)..(\sx+2*\wlen,\fy);
    \draw[thin,color=gray](\sx,\by) -- (\sx+2*\wlen,\by);
    \draw[thin,color=gray](\sx,\gy) -- (\sx+2*\wlen,\gy);
    \draw[color=black,thick] (\sx+\rgap,\ay+\rgap) rectangle (\sx+2*\wlen-\rgap,\gy-\rgap);

    % F_1 layer
    \def\fax{\sx+3*\wlen+\cgap} % vertex x-coordinate
    \node at (\fax-\cgap/2-\wlen, 0) {$\circ$};

    \tikzset{VertexStyle/.style = {shape = rectangle, fill = black, minimum size = 5pt, inner sep=1pt, draw}}
    \Vertex[x=\fax,y=\by,L={F_1}]{f12}
    \tikzset{VertexStyle/.style = {shape = circle, fill = black, minimum size = 5pt, inner sep=1pt, draw}}
    \draw[thin, color=gray] (\fax-\wlen,\ay) .. controls (\fax-\wlen+0.4,\ay) .. (f12);
    \draw[thin, color=gray] (\fax-\wlen,\by) -- (f12);
    \draw[thin, color=gray] (\fax-\wlen,\cy) .. controls (\fax-\wlen+0.4,\cy) .. (f12);

    \draw[thin, color=gray] (\fax-\wlen,\dy) -- (\fax+\wlen,\dy);
    \draw[thin, color=gray] (\fax-\wlen,\ey) -- (\fax+\wlen,\ey);
    \draw[thin, color=gray] (\fax-\wlen,\fy) -- (\fax+\wlen,\fy);
    \draw[thin, color=gray] (\fax-\wlen,\gy) -- (\fax+\wlen,\gy);

    % small S gadget
    \def\ssx{\fax + \wlen + \cgap} % start of left dangling edges
    \node at (\ssx-\cgap/2, \ey/2+\fy/2) {$\circ$};

    \draw[thin,color=gray](\ssx,\dy)..controls (\ssx+0.8,\dy) and (\ssx+2*\wlen-0.8,\ey)..(\ssx+2*\wlen,\ey);
    \draw[thin,color=gray](\ssx,\ey)..controls (\ssx+0.8,\ey) and (\ssx+2*\wlen-0.8,\fy)..(\ssx+2*\wlen,\fy);
    \draw[thin,color=gray](\ssx,\fy)..controls (\ssx+0.8,\fy) and (\ssx+2*\wlen-0.8,\gy)..(\ssx+2*\wlen,\gy);
    \draw[thin,color=gray](\ssx,\gy)..controls (\ssx+0.8,\gy) and (\ssx+2*\wlen-0.8,\dy)..(\ssx+2*\wlen,\dy);
    \draw[color=black,thick] (\ssx+\rgap,\dy+\rgap) rectangle (\ssx+2*\wlen-\rgap,\gy-\rgap);

    % F_2 layer
    \def\fbx{\ssx+3*\wlen+\cgap} % vertex x-coordinate
    \node at (\fbx-\cgap/2-\wlen, \ey/2+\fy/2) {$\circ$};

    \tikzset{VertexStyle/.style = {shape = rectangle, fill = black, minimum size = 5pt, inner sep=1pt, draw}}
    \Vertex[x=\fbx,y=\dy/2 + \ey/2,L={F_2}]{f22}
    \tikzset{VertexStyle/.style = {shape = circle, fill = black, minimum size = 5pt, inner sep=1pt, draw}}
    \draw[thin, color=gray] (\fbx-\wlen,\dy) .. controls (\fbx-\wlen+0.4,\dy) .. (f22);
    \draw[thin, color=gray] (\fbx-\wlen,\ey) .. controls (\fbx-\wlen+0.4,\ey) .. (f22);

    \draw[thin, color=gray] (\fbx-\wlen,\fy) -- (\fbx+\wlen,\fy);
    \draw[thin, color=gray] (\fbx-\wlen,\gy) -- (\fbx+\wlen,\gy);

    % Labels above gadgets
    \def\labely{\ay + 1}
    \node at (2,\labely) {$\k$};
    \node at (\slx+\wlen,\labely) {$\s_{(1\ 2)(3)}$};
    \node at (\ex,\labely+1) {$\e^{1,2} \otimes \e^{0,3} \otimes \e^{2,2}$};
    \node at (\sx+\wlen,\labely) {$\s_{(1\ 4\ 5\ 6\ 3)(2)(7)}$};
    \node at (\fax,\labely+1) {$\f_1 \otimes \ii^{\otimes 4}$};
    \node at (\ssx+\wlen,\labely) {$\s_{(1\ 2\ 3\ 4)}$};
    \node at (\fbx,\labely+1) {$\f_2 \otimes \ii^{\otimes 2}$};
\end{tikzpicture}


==> permute.tex <==
\begin{tikzpicture}[scale=.78]
\tikzstyle{every node}=[font=\small]
\GraphInit[vstyle=Classic]
\SetUpEdge[style=-]
\SetVertexMath

\def\vgap{1.5} % horizontal distance between vertices
\def\ay{3*\vgap/2}
\def\by{\vgap/2}
\def\cy{-\vgap/2}
\def\dy{-3*\vgap/2}
\def\wid{3} % wire horizontal length
\def\rgap{0.5} % space between rectangle and dangling ends
\def\cgap{0.7} % horizontal space for \circ

% S_sigma
\def\slx{0} % start of left dangling edges
\draw[thin,color=gray](\slx,\ay)..controls (\slx+0.8,\ay) and (\slx+\wid-0.8,\cy)..(\slx+\wid,\cy);
\draw[thin,color=gray](\slx,\by)..controls (\slx+0.8,\by) and (\slx+\wid-0.8,\dy)..(\slx+\wid,\dy);
\draw[thin,color=gray](\slx,\cy)..controls (\slx+0.8,\cy) and (\slx+\wid-0.8,\ay)..(\slx+\wid,\ay);
\draw[thin,color=gray](\slx,\dy)..controls (\slx+0.8,\dy) and (\slx+\wid-0.8,\by)..(\slx+\wid,\by);
\draw[color=black,thick] (\slx+\rgap,\ay+\rgap) rectangle (\slx+\wid-\rgap,\dy-\rgap);

\def\six{\slx + \wid + 2.5} % x coordinate of first S \otimes I gadget
\foreach \x/\sy/\iya/\iyb in {
    \six/\by/\ay/\dy, \six+\wid+\cgap/\ay/\cy/\dy, \six+2*\wid+2*\cgap/\cy/\ay/\by, \six+3*\wid+3*\cgap/\by/\ay/\dy}
{
    \draw[thin, color=gray] (\x,\iya) -- (\x+\wid,\iya);
    \draw[thin, color=gray] (\x,\iyb) -- (\x+\wid,\iyb);
    \draw[thin, color=gray] (\x,\sy) .. controls (\x+\wid/2,\sy) and (\x+3*\wid/5,\sy-\vgap) .. (\x+\wid,\sy-\vgap);
    \draw[thin, color=gray] (\x,\sy-\vgap) .. controls (\x+\wid/2,\sy-\vgap) and (\x+3*\wid/5,\sy) .. (\x+\wid,\sy);
};

\node at (\slx + \wid + 1.25, 0) {$=$};
\node at (\six + \wid + \cgap/2, 0) {$\circ$};
\node at (\six + 2*\wid + 3*\cgap/2, 0) {$\circ$};
\node at (\six + 3*\wid + 5*\cgap/2, 0) {$\circ$};

\def\labely{\ay+1}
\node at (\slx+\wid/2,\labely) {$\s_{(1\ 3)(2\ 4)}$};
\node at (\six+\wid/2,\labely) {$\ii \otimes \s \otimes \ii$};
\node at (\six+3*\wid/2+\cgap,\labely) {$\s \otimes \ii^{\otimes 2}$};
\node at (\six+5*\wid/2+2*\cgap,\labely) {$\ii^{\otimes 2} \otimes \s$};
\node at (\six+7*\wid/2+3*\cgap,\labely) {$\ii \otimes \s \otimes \ii$};

% \def\wid{2} % wire horizontal length
% \def\rspace{0.4} % internal space between vertices and rectangle edge
% \def\rwid{2} % rectangle width

% \def\nx{3*\wid+1} % x coordinate of gadget after =

% % K_{\sigma,\tau} box
% \filldraw[color=black!70, fill=blue!8] (\wid,\cy-\rspace) rectangle (\wid+\rwid,\ay+\rspace);

% % K_{\sigma,\tau} left vertices
% \Vertex[x=\wid+\rspace,y=\ay,NoLabel]{v1}
% \Vertex[x=\wid+\rspace,y=\by,NoLabel]{v2}
% \Vertex[x=\wid+\rspace,y=\cy,NoLabel]{v3}
% % K_{\sigma,\tau} right vertices
% \Vertex[x=\wid+\rwid-\rspace,y=\dy,NoLabel]{v4}
% \Vertex[x=\wid+\rwid-\rspace,y=\ey,NoLabel]{v5}
% % K_{\sigma,\tau} left wires
% \draw[thin, color=gray] (0,\ay) .. controls (3*\wid/5,\ay) and (2*\wid/3,\cy) .. (v3);
% \draw[thin, color=gray] (0,\by) .. controls (3*\wid/5,\by) and (2*\wid/3,\ay) .. (v1);
% \draw[thin, color=gray] (0,\cy) .. controls (3*\wid/5,\cy) and (2*\wid/3,\by) .. (v2);

% \node at (\nx-0.8,0) {$=$};

% % first I
% \draw[thin, color=gray] (\nx,\cy) -- (\nx+\wid,\cy);
% % second I
% \draw[thin, color=gray] (\nx+\cgap+\wid,\ay) -- (\nx+\cgap+2*\wid,\ay);

% \def\mx{\nx+2*\cgap+3*\wid-\rspace} % start of K box

% % K box
% \filldraw[color=black!70, fill=blue!8] (\mx,\cy-\rspace) rectangle (\mx+\rwid,\ay+\rspace);
% % K left vertices
% \Vertex[x=\mx+\rspace,y=\ay,NoLabel]{u1}
% \Vertex[x=\mx+\rspace,y=\by,NoLabel]{u2}
% \Vertex[x=\mx+\rspace,y=\cy,NoLabel]{u3}
% % K right vertices
% \Vertex[x=\mx+\rwid-\rspace,y=\dy,NoLabel]{u4}
% \Vertex[x=\mx+\rwid-\rspace,y=\ey,NoLabel]{u5}
% % K left wires
% \draw[thin, color=gray] (\mx-\wid+\rspace,\ay) -- (u1);
% \draw[thin, color=gray] (\mx-\wid+\rspace,\by) -- (u2);
% \draw[thin, color=gray] (\mx-\wid+\rspace,\cy) -- (u3);
% % K right wires
% \draw[thin, color=gray] (\mx+\rwid+\wid-\rspace,\dy) -- (u4);
% \draw[thin, color=gray] (\mx+\rwid+\wid-\rspace,\ey) -- (u5);

% % Ss without vertices. (\sx,\sy) is location of top left dangling edge
% \foreach \sx/\sy in {\wid+\rwid-\rspace/\dy, \nx/\ay, \nx+\wid+\cgap/\by, \mx+\rwid+\wid-\rspace+\cgap/\dy} {
%     \draw[thin, color=gray] (\sx,\sy) .. controls (\sx+\wid/2,\sy) and (\sx+3*\wid/5,\sy-\vgap) .. (\sx+\wid,\sy-\vgap);
%     \draw[thin, color=gray] (\sx,\sy-\vgap) .. controls (\sx+\wid/2,\sy-\vgap) and (\sx+3*\wid/5,\sy) .. (\sx+\wid,\sy);
% };

% \node at (\nx+\wid+\cgap/2,0) {$\circ$};
% \node at (\nx+\wid+3*\cgap/2+\wid,0) {$\circ$};
% \node at (\mx+\rwid+\wid-\rspace+\cgap/2,0) {$\circ$};

% \def\labely{\ay+1}
% \node at (\wid+\rwid/2,\labely) {$\k_{\sigma,\tau}$};
% \node at (\nx+\rwid/2,\labely) {$\s\otimes \ii$};
% \node at (\nx+3*\wid/2+\cgap,\labely) {$\ii\otimes \s$};
% \node at (\mx+\rwid/2,\labely) {$\k$};
% \node at (\mx+\rwid+3*\wid/2-\rspace+\cgap,\labely) {$\s$};
\end{tikzpicture}

